A PTAS for Minimizing Weighted Flow Time on a Single Machine

An important objective in scheduling literature is to minimize the sum of weighted flow times. We are given a set of jobs where each job is characterized by a release time, a processing time, and a weight. Our goal is to find a preemptive schedule on a single machine that minimizes the sum of the weighted flow times of the jobs, where the flow time of a job is the time between its completion time and its release time. The currently best known polynomial time algorithm for the problem is a (2+eps)-approximation by Rohwedder and Wiese [STOC 2021] which builds on the prior break-through result by Batra, Garg, and Kumar [FOCS 2018] who found the first pseudo-polynomial time constant factor approximation algorithm for the problem, and on the result by Feige, Kulkarni, and Li [SODA 2019] who turned the latter into a polynomial time algorithm. However, it remains open whether the problem admits a PTAS. We answer this question in the affirmative and present a polynomial time (1+eps)-approximation algorithm for weighted flow time on a single machine. We rely on a reduction of the problem to a geometric covering problem, which was introduced in the mentioned (2+eps)-approximation algorithm, losing a factor 1+eps in the approximation ratio. However, unlike that algorithm, we solve the resulting instances of this problem exactly, rather than losing a factor 2+eps. Key for this is to identify and exploit structural properties of instances of the geometric covering problem which arise in the reduction from weighted flow time.

==> fig-geometric.tex <==
\begin{tikzpicture}[scale=1.1]
  \def\dy{0.5/3}
  
  \input{fig-base}

  \draw[red!50!black, thick] (1.25, \y - 0.25) -- (1.25, 10 - 2.5 * \dy);
  \draw[-latex, red!50!black, dotted, thick] (1.25, \y - 0.25) -- (1.25, \y - 0.75);

  \draw[red!50!black, thick] (2.75, \y - 0.25) -- (2.75, 10 - 1.5 * \dy);
  \draw[-latex, red!50!black, dotted, thick] (2.75, \y - 0.25) -- (2.75, \y - 0.75);

  \draw[red!50!black, thick] (4.25, \y - 0.25) -- (4.25, 10 - 0.5 * \dy);
  \draw[-latex, red!50!black, dotted, thick] (4.25, \y - 0.25) -- (4.25, \y - 0.75);

  \draw[red!50!black, thick] (4.25 + 0.5/3, \y - 0.25) -- (4.25 + 0.5/3, 10 - 4.5 * \dy);
  \draw[-latex, red!50!black, dotted, thick] (4.25 + 0.5/3, \y - 0.25) -- (4.25 + 0.5/3, \y - 0.75);

  \draw[red!50!black, thick] (7.25, \y - 0.25) -- (7.25, 10 + 0.5 * \dy);
  \draw[-latex, red!50!black, dotted, thick] (7.25, \y - 0.25) -- (7.25, \y - 0.75);

  \draw[red!50!black, thick] (11.25 - 0.5/3, \y - 0.25) -- (11.25 - 0.5/3, 10 - 2.5 * \dy);
  \draw[-latex, red!50!black, dotted, thick] (11.25 - 0.5/3, \y - 0.25) -- (11.25 - 0.5/3, \y - 0.75);

  \draw[red!50!black, thick] (11.75 + 0.5/3, \y - 0.25) -- (11.75 + 0.5/3, 10 - 8.5 * \dy);
  \draw[-latex, red!50!black, dotted, thick] (11.75 + 0.5/3, \y - 0.25) -- (11.75 + 0.5/3, \y - 0.75);

  \draw[red!50!black, thick] (12.75 + 0.5/3, \y - 0.25) -- (12.75 + 0.5/3, 10 - 6.5 * \dy);
  \draw[-latex, red!50!black, dotted, thick] (12.75 + 0.5/3, \y - 0.25) -- (12.75 + 0.5/3, \y - 0.75);



%  \draw[ultra thick, red!50!black] (0, 8.8) rectangle (18, \y - 1);
%
%  \draw[ultra thick, red!50!black] (0, 8) rectangle (6, \y - 1);
%  \draw[ultra thick, red!50!black] (0, 8) rectangle (2, \y - 1);
%  \draw[ultra thick, red!50!black] (2, 7.2) rectangle (4, \y - 1);
%  \draw[ultra thick, red!50!black] (4, 6) rectangle (6, \y - 1);
%
%  \draw[ultra thick, red!50!black] (6, 6) rectangle (12, \y - 1);
%  \draw[ultra thick, red!50!black] (6, 5.2) rectangle (8, \y - 1);
%  \draw[ultra thick, red!50!black] (8, 4.8) rectangle (10, \y - 1);
%  \draw[ultra thick, red!50!black] (10, 4.4) rectangle (12, \y - 1);
%
%  \draw[ultra thick, red!50!black] (12, 4.4) rectangle (18, \y - 1);
%  \draw[ultra thick, red!50!black] (12, 3.2) rectangle (14, \y - 1);
%  \draw[ultra thick, red!50!black] (14, 3.2) rectangle (16, \y - 1);
%  \draw[ultra thick, red!50!black] (16, 3.2) rectangle (18, \y - 1);

%  \draw[ultra thick, blue] (0, 8) -- (0, \y - 1.5);

%  \draw[thick, dashed, blue] (1.5, \y - 1.5) -- (1.5, 7.2);

%  \draw[thick, dashed, blue] (3, \y - 1.5) -- (3, 6.8);

%  \draw[thick, blue] (4.5, 5.6) -- (4.5, \y - 1.5);

%  \draw[thick, dashed, blue] (6, \y - 1.5) -- (6, 5.2);

%  \draw[thick, dashed, blue] (7.5, \y - 1.5) -- (7.5, 4.4);

%  \draw[thick, blue] (9, 3.2) -- (9, \y - 1.5);

%  \draw[thick, dashed, blue] (10.5, \y - 1.5) -- (10.5, 2.8);

%  \draw[thick, dashed, blue] (12, \y - 1.5) -- (12, 2.8);

%  \draw[ultra thick, blue] (13.5, 2.8) -- (13.5, \y - 1.5);

\end{tikzpicture}


==> fig-rec1.tex <==
\begin{tikzpicture}[scale=1.75]
  \def\dy{0.5/4}

  \fill[lightgray] (5, 10 - 11 * \dy) rectangle (9, 10 - 12 * \dy);
  \draw[|-|, thick] (1, 10 - 21 * \dy) to node[pos=0.5, below] {Cell $C$} (9, 10 - 21 * \dy);
 
  \fill[pattern=north west lines, pattern color=gray] (5, 10 - 12 * \dy) rectangle (9, 10 - 19 * \dy);

  \input{fig-base-small}

\end{tikzpicture}


==> fig-rec2.tex <==
\begin{tikzpicture}[scale=1.75]
  \def\dy{0.5/4}

  \fill[lightgray] (5, 10 - 11 * \dy) rectangle (9, 10 - 12 * \dy);
  \draw[|-|, thick] (1, 10 - 21 * \dy) to node[pos=0.6, below] {Cell $C$} (9, 10 - 21 * \dy);
  \draw[|-|, thick] (3, 10 - 23 * \dy) to node[pos=0.5, below] {Cell $C^{(k)}$} (5, 10 - 23 * \dy);

  \fill[pattern=north west lines, pattern color=gray] (5.03, 10 - 11 * \dy) rectangle (9, 10 - 19 * \dy);
  \fill[pattern=north east lines, pattern color=gray] (3, 10 - 11 * \dy) rectangle (4.97, 10 - 19 * \dy);

  \input{fig-base-small}


\end{tikzpicture}


==> fig-recursion.tex <==
\begin{tikzpicture}[scale=1.1]
  \def\dy{0.5/3}

  \fill[lightgray] (4.5, 10 - 7 * \dy) rectangle (9, 10 - 8 * \dy);
  \fill[pattern=north west lines, pattern color=gray] (4.5, 10 - 7 * \dy) rectangle (9, 10 - 21 * \dy);
  \draw[|-|, thick] (4.5, 10 - 23 * \dy) to node[pos=0.5, below] {Cell $C$} (9, 10 - 23 * \dy);

  \input{fig-base}

\end{tikzpicture}


==> fig-segments.tex <==
\begin{tikzpicture}[scale = 1.1]
  \node at (3.75, -0.4) {$\mathrm{Seg}(j)$};
  \node at (5, 0) {$r_j$};
  \draw[{|[width=4mm]}- ] (5,  -0.4) -- (5.1,  -0.4);
  \draw[|- ] (5.1,  -0.4) -- (5.2,  -0.4);
  \draw[|- ] (5.2,  -0.4) -- (5.3,  -0.4);
  \draw[{|[width=4mm]}- ] (5.3,  -0.4) -- (5.4,  -0.4);
  \draw[|- ] (5.4,  -0.4) -- (5.5,  -0.4);
  \draw[|- ] (5.5,  -0.4) -- (5.6,  -0.4);
  \draw[{|[width=4mm]}- ] (5.6,  -0.4) -- (5.9,  -0.4);
  \draw[|- ][|- ] (5.9,  -0.4) -- (6.2,  -0.4);
  \draw[|- ] (6.2,  -0.4) -- (6.5,  -0.4);
  \draw[|- ] (6.5,  -0.4) -- (6.8,  -0.4);
  \draw[|- ] (6.8,  -0.4) -- (7.1,  -0.4);
  \draw[|- ] (7.1,  -0.4) -- (7.4,  -0.4);
  \draw[|- ] (7.4,  -0.4) -- (7.7,  -0.4);
  \draw[|- ] (7.7,  -0.4) -- (8.0,  -0.4);
  \draw[|- ] (8.0,  -0.4) -- (8.3,  -0.4);
  \draw[{|[width=4mm]}- ] (8.3,  -0.4) -- (9.2,  -0.4);
  \draw[|- ] (9.2,  -0.4) -- (10.1,  -0.4);
  \draw[|- ] (10.1,  -0.4) -- (11.0,  -0.4);
  \draw[|- ] (11.0,  -0.4) -- (11.9,  -0.4);
  \draw[|- ] (11.9,  -0.4) -- (12.8,  -0.4);
  \draw[|-{|[width=4mm]} ] (12.8,  -0.4) -- (13.7,  -0.4);
  \draw[- ] (13.7,  -0.4) -- (14,  -0.4);

  \node at (3.75, -1.4) {$\mathrm{Seg}(j')$};
  \node at (6.5, -1) {$r_{j'}$};
  \draw[{|[width=4mm]}- ] (6.5,  -1.4) -- (6.6,  -1.4);
  \draw[|- ] (6.6,  -1.4) -- (6.7,  -1.4);
  \draw[|- ] (6.7,  -1.4) -- (6.8,  -1.4);
  \draw[{|[width=4mm]}- ] (6.8,  -1.4) -- (6.9,  -1.4);
  \draw[|- ] (6.9,  -1.4) -- (7.0,  -1.4);
  \draw[|- ] (7.0,  -1.4) -- (7.1,  -1.4);
  \draw[|- ] (7.1,  -1.4) -- (7.2,  -1.4);
  \draw[|- ] (7.2,  -1.4) -- (7.3, -1.4);
  \draw[|- ] (7.3,  -1.4) -- (7.4, -1.4);
  \draw[{|[width=4mm]}- ] (7.4, -1.4) -- (7.7, -1.4);
  \draw[|- ] (7.7, -1.4) -- (8.0, -1.4);
  \draw[|- ] (8.0, -1.4) -- (8.3, -1.4);
  \draw[{|[width=4mm]}- ] (8.3, -1.4) -- (9.2, -1.4);
  \draw[|- ] (9.2, -1.4) -- (10.1, -1.4);
  \draw[|- ] (10.1, -1.4) -- (11.0, -1.4);
  \draw[|- ] (11.0, -1.4) -- (11.9, -1.4);
  \draw[|- ] (11.9, -1.4) -- (12.8, -1.4);
  \draw[|-{|[width=4mm]} ] (12.8, -1.4) -- (13.7, -1.4);
  \draw[- ] (13.7,  -1.4) -- (14,  -1.4);

  
  \node at (3.75, -2.4) {Grid};
  \draw[- , double] (4.4, -2.4) -- (4.7, -2.4);
  \draw[{|[width=6mm]}- , double] (4.7, -2.4) -- (5, -2.4);
  \draw[|- , double] (5, -2.4) -- (5.3, -2.4);
  \draw[|- , double] (5.3, -2.4) -- (5.6, -2.4);
  \draw[{|[width=15mm]}- , double] (5.6, -2.4) -- (5.9, -2.4);
  \draw[|- , double] (5.9, -2.4) -- (6.2, -2.4);
  \draw[|- , double] (6.2, -2.4) -- (6.5, -2.4);
  \draw[{|[width=6mm]}- , double] (6.5, -2.4) -- (6.8, -2.4);
  \draw[|- , double] (6.8, -2.4) -- (7.1, -2.4);
  \draw[|- , double] (7.1, -2.4) -- (7.4, -2.4);
  \draw[{|[width=6mm]}- , double] (7.4, -2.4) -- (7.7, -2.4);
  \draw[|- , double] (7.7, -2.4) -- (8, -2.4);
  \draw[|- , double] (8, -2.4) -- (8.3, -2.4);
  \draw[{|[width=10mm]}- , double] (8.3, -2.4) -- (8.6, -2.4);
  \draw[|- , double] (8.6, -2.4) -- (8.9, -2.4);
  \draw[|- , double] (8.9, -2.4) -- (9.2, -2.4);
  \draw[{|[width=6mm]}- , double] (9.2, -2.4) -- (9.5, -2.4);
  \draw[|- , double] (9.5, -2.4) -- (9.8, -2.4);
  \draw[|- , double] (9.8, -2.4) -- (10.1, -2.4);
  \draw[{|[width=6mm]}- , double] (10.1, -2.4) -- (10.4, -2.4);
  \draw[|- , double] (10.4, -2.4) -- (10.7, -2.4);
  \draw[|- , double] (10.7, -2.4) -- (11, -2.4);
  \draw[{|[width=10mm]}- , double] (11, -2.4) -- (11.3, -2.4);
  \draw[|- , double] (11.3, -2.4) -- (11.6, -2.4);
  \draw[|- , double] (11.6, -2.4) -- (11.9, -2.4);
  \draw[{|[width=6mm]}- , double] (11.9, -2.4) -- (12.2, -2.4);
  \draw[|- , double] (12.2, -2.4) -- (12.5, -2.4);
  \draw[|- , double] (12.5, -2.4) -- (12.8, -2.4);
  \draw[{|[width=6mm]}- , double] (12.8, -2.4) -- (13.1, -2.4);
  \draw[|- , double] (13.1, -2.4) -- (13.4, -2.4);
  \draw[|- , double] (13.4, -2.4) -- (13.7, -2.4);
  \draw[{|[width=15mm]}- , double] (13.7, -2.4) -- (14.1, -2.4);
  \draw[decorate, decoration={brace, amplitude=3mm}] (13.7, -3.25) to node[below, pos=0.5, yshift=-10pt] {Cell $C$} (5.6, -3.25);
  \draw[decorate, decoration={brace, amplitude=3mm}] (8.3, 0) to node[above, pos=0.5, yshift=10pt] {$\mathrm{Seg}(j, C)$} (13.7, 0);
\end{tikzpicture}

